The Case for Synthesized Data Compression

Compression is a fundamental tool in data management. Today's compression schemes are generally designed by hand to apply to many different types of data (e.g., run length encoding or arithmetic encoding), leading to a zoo of general-purpose algorithms which work well for many datasets, but may not be optimal for any specific dataset. Inspired by recent advancements in agentic coding, we propose synthesizing custom-tailored data compression algorithms on a per-dataset basis. Unlike prior work using agents to synthesize database components, a data-specific compression algorithm can be fully verified at construction time, alleviating most correctness concerns. Modern file formats, like AnyBlox and F3, allow including the synthesized code alongside the data itself. Experimentally, we show that our synthesis agent can expand the compression-factor/decompression-speed Pareto front, outperforming general-purpose methods by nearly $2\times$ in compression factor.

==> short-paper/figures/dbtext-uuid.tikz <==
%
%
%
%
%
%
%
\begingroup%
\begin{tikzpicture}[x=0.333333pt,y=-0.333333pt,line cap=round,line join=round]
\providecommand{\UUIDPanelGap}{32}
\providecommand{\UUIDCorrectBits}{1}
\providecommand{\UUIDShowTitle}{0}

%
\definecolor{UUIDInk}{HTML}{061630}
\definecolor{UUIDText}{HTML}{40516A}
\definecolor{UUIDOrange}{HTML}{FF4808}
\definecolor{UUIDBlue}{HTML}{0876FF}
\definecolor{UUIDGreen}{HTML}{008E0D}
\definecolor{UUIDExampleBorder}{HTML}{BECCDD}
\definecolor{UUIDExampleHeader}{HTML}{EBEFF3}
\definecolor{UUIDOrangeBorder}{HTML}{FFD5BF}
\definecolor{UUIDOrangeBody}{HTML}{FFF7F2}
\definecolor{UUIDOrangeHeader}{HTML}{FFE4D5}
\definecolor{UUIDBlueBorder}{HTML}{BDDEFF}
\definecolor{UUIDBlueBody}{HTML}{F0F8FF}
\definecolor{UUIDBlueHeader}{HTML}{D8ECFD}
\definecolor{UUIDGreenBorder}{HTML}{B7F4BC}
\definecolor{UUIDGreenBody}{HTML}{F3FEF5}
\definecolor{UUIDGreenHeader}{HTML}{D9FBDD}
\definecolor{UUIDHighlightTop}{HTML}{B1F7B0}
\definecolor{UUIDHighlightBottom}{HTML}{A9F3A8}
\definecolor{UUIDDivider}{HTML}{C6D4DB}
\definecolor{UUIDArrowTop}{HTML}{98A9BD}
\definecolor{UUIDArrowBottom}{HTML}{7B8BA1}

%
\def\UUIDExampleX{14}
\def\UUIDExampleWidth{682}
\def\UUIDArrowGap{84}
\def\UUIDPrefixWidth{414}
\def\UUIDConstantWidth{252}
\def\UUIDBitsWidth{706}
\def\UUIDTop{184}
\def\UUIDHeight{264}
\def\UUIDHeaderHeight{72}
\pgfmathsetmacro{\UUIDBottom}{\UUIDTop+\UUIDHeight}
\pgfmathsetmacro{\UUIDBodyTop}{\UUIDTop+\UUIDHeaderHeight}
\pgfmathsetmacro{\UUIDBodyCentre}{(\UUIDBodyTop+\UUIDBottom)/2}
\pgfmathsetmacro{\UUIDPrefixX}{\UUIDExampleX+\UUIDExampleWidth+\UUIDArrowGap}
\pgfmathsetmacro{\UUIDConstantX}{\UUIDPrefixX+\UUIDPrefixWidth+\UUIDPanelGap}
\pgfmathsetmacro{\UUIDBitsX}{\UUIDConstantX+\UUIDConstantWidth+\UUIDPanelGap}
\pgfmathsetmacro{\UUIDFigureWidth}{\UUIDBitsX+\UUIDBitsWidth+14}
\pgfmathsetmacro{\UUIDArrowX}{\UUIDExampleX+\UUIDExampleWidth+\UUIDArrowGap/2}
\ifnum\UUIDShowTitle=1\relax
  \def\UUIDCropTop{0}
\else
  \def\UUIDCropTop{174}
\fi

%
\tikzset{
  uuid/base/.style={inner sep=0pt,outer sep=0pt,text=UUIDText,
    font=\fontfamily{qtm}\selectfont},
  uuid/header/.style={uuid/base,
    font=\fontsize{12.4pt}{14pt}\fontfamily{qtm}\bfseries\selectfont,
    text height=8.6pt,text depth=2.4pt},
  uuid/data/.style={uuid/base,
    font=\fontsize{12pt}{14pt}\fontfamily{qtm}\selectfont,
    text height=8.1pt,text depth=0pt},
  uuid/prefix/.style={uuid/base,
    font=\fontsize{9.6pt}{12pt}\fontfamily{qtm}\selectfont,
    text height=6.6pt,text depth=1.7pt},
  uuid/formula/.style={uuid/base,
    font=\fontsize{9.7pt}{12pt}\fontfamily{qtm}\selectfont},
  uuid/bit/.style={uuid/base,anchor=base,
    font=\fontsize{10.9pt}{12pt}\fontfamily{qtm}\selectfont},
  uuid/key/.style={uuid/base,anchor=base east,
    font=\fontsize{9.6pt}{11.5pt}\fontfamily{qtm}\bfseries\selectfont},
  uuid/value/.style={uuid/base,anchor=base west,
    font=\fontsize{9.3pt}{11.5pt}\fontfamily{qtm}\selectfont}
}

%
\newcommand{\UUIDPanel}[7]{%
  \begin{scope}
    \clip[rounded corners=4.5pt]
      (#1,\UUIDTop) rectangle ({#1+#2},\UUIDBottom);
    \fill[#4] (#1,\UUIDTop) rectangle ({#1+#2},\UUIDBottom);
    \fill[#5] (#1,\UUIDTop) rectangle ({#1+#2},\UUIDBodyTop);
  \end{scope}
  \draw[draw=#3,line width=0.65pt,rounded corners=4.5pt]
    (#1,\UUIDTop) rectangle ({#1+#2},\UUIDBottom);
  \node[uuid/header,text=#6]
    at ({#1+#2/2},{\UUIDTop+\UUIDHeaderHeight/2}) {#7};
}

%
\newcommand{\UUIDValue}[2]{%
  {\color{UUIDOrange}#1}%
  {\color{UUIDText}-}%
  {\color{UUIDBlue}abcd-1234}%
  {\color{UUIDText}-}%
  {\color{UUIDGreen}#2}%
  {\color{UUIDText}-001122334455}%
}

  \path[use as bounding box]
    (0,\UUIDCropTop) rectangle (\UUIDFigureWidth,462);

  \ifnum\UUIDShowTitle=1\relax
    \node[uuid/base,anchor=base,text=UUIDInk,
      font=\fontsize{19.6pt}{23pt}\fontfamily{qtm}\bfseries\selectfont]
      at ({\UUIDFigureWidth/2},67)
      {UUID column\, $\boldsymbol{\rightarrow}$\, compact representation};
    \node[uuid/base,anchor=base,
      font=\fontsize{14pt}{17pt}\fontfamily{qtm}\bfseries\selectfont]
      at ({\UUIDFigureWidth/2},126)
      {Discovered structure across rows};
  \fi

  %
  \UUIDPanel{\UUIDExampleX}{\UUIDExampleWidth}
    {UUIDExampleBorder}{white}{UUIDExampleHeader}{UUIDInk}{Example UUID values}
  \UUIDPanel{\UUIDPrefixX}{\UUIDPrefixWidth}
    {UUIDOrangeBorder}{UUIDOrangeBody}{UUIDOrangeHeader}{UUIDOrange}{Arithmetic prefix}
  \UUIDPanel{\UUIDConstantX}{\UUIDConstantWidth}
    {UUIDBlueBorder}{UUIDBlueBody}{UUIDBlueHeader}{UUIDBlue}{Constant field}
  \UUIDPanel{\UUIDBitsX}{\UUIDBitsWidth}
    {UUIDGreenBorder}{UUIDGreenBody}{UUIDGreenHeader}{UUIDGreen}{Varying bits}

  %
  \node[uuid/data] at ({\UUIDExampleX+\UUIDExampleWidth/2},{\UUIDBodyCentre-48})
    {\UUIDValue{10000000}{8a20}};
  \node[uuid/data] at ({\UUIDExampleX+\UUIDExampleWidth/2},\UUIDBodyCentre)
    {\UUIDValue{10000010}{8a24}};
  \node[uuid/data] at ({\UUIDExampleX+\UUIDExampleWidth/2},{\UUIDBodyCentre+48})
    {\UUIDValue{10000020}{8a28}};

  %
  \shade[top color=UUIDArrowTop,bottom color=UUIDArrowBottom]
    ({\UUIDArrowX-24},{\UUIDBodyCentre-11}) --
    ({\UUIDArrowX+1},{\UUIDBodyCentre-11}) --
    ({\UUIDArrowX+1},{\UUIDBodyCentre-28}) --
    ({\UUIDArrowX+27},\UUIDBodyCentre) --
    ({\UUIDArrowX+1},{\UUIDBodyCentre+28}) --
    ({\UUIDArrowX+1},{\UUIDBodyCentre+11}) --
    ({\UUIDArrowX-24},{\UUIDBodyCentre+11}) -- cycle;

  \node[uuid/prefix,text=UUIDOrange]
    at ({\UUIDPrefixX+\UUIDPrefixWidth/2},{\UUIDBodyCentre-25})
    {10000000,\enspace 10000010,\enspace 10000020};
  \ifnum\UUIDCorrectBits=1\relax
    %
    \node[uuid/formula]
      at ({\UUIDPrefixX+\UUIDPrefixWidth/2},{\UUIDBodyCentre+27})
      {$\mathrm{0x10000000}+\mathrm{0x10}\times[0,\,1,\,2]$};
  \else
    %
    \node[uuid/formula]
      at ({\UUIDPrefixX+\UUIDPrefixWidth/2},{\UUIDBodyCentre+27})
      {$10000000+10\times[0,\,1,\,2]$};
  \fi
  \node[uuid/data,text=UUIDBlue]
    at ({\UUIDConstantX+\UUIDConstantWidth/2},\UUIDBodyCentre)
    {abcd-1234};

  %
  %
  \def\UUIDBitPitch{16.5}
  \ifnum\UUIDCorrectBits=1\relax
    \def\UUIDBitCount{16}
  \else
    \def\UUIDBitCount{17}
  \fi
  \pgfmathsetmacro{\UUIDBitFirstX}{\UUIDBitsX+172-(\UUIDBitCount-1)*\UUIDBitPitch/2}
  \pgfmathsetmacro{\UUIDHighlightLeft}{\UUIDBitFirstX+12*\UUIDBitPitch-\UUIDBitPitch/2-4}
  \ifnum\UUIDCorrectBits=1\relax
    \pgfmathsetmacro{\UUIDHighlightRight}{\UUIDHighlightLeft+2*\UUIDBitPitch+8}
  \else
    \pgfmathsetmacro{\UUIDHighlightRight}{\UUIDHighlightLeft+\UUIDBitPitch+8}
  \fi
  \shade[rounded corners=2.5pt,
      top color=UUIDHighlightTop,bottom color=UUIDHighlightBottom]
    (\UUIDHighlightLeft,{\UUIDBodyTop+18})
      rectangle (\UUIDHighlightRight,{\UUIDBottom-18});

  \newcommand{\UUIDBitRow}[2]{%
    \foreach \digit [count=\digitindex from 0] in {#2} {%
      \node[uuid/bit]
        at ({\UUIDBitFirstX+\digitindex*\UUIDBitPitch},{#1+11.2}) {\digit};
    }%
  }
  \ifnum\UUIDCorrectBits=1\relax
    %
    %
    %
    \UUIDBitRow{\UUIDBodyCentre-48}{1,0,0,0,1,0,1,0,0,0,1,0,0,0,0,0}
    \UUIDBitRow{\UUIDBodyCentre}{1,0,0,0,1,0,1,0,0,0,1,0,0,1,0,0}
    \UUIDBitRow{\UUIDBodyCentre+48}{1,0,0,0,1,0,1,0,0,0,1,0,1,0,0,0}
  \else
    %
    %
    \UUIDBitRow{\UUIDBodyCentre-48}{1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0}
    \UUIDBitRow{\UUIDBodyCentre}{1,0,0,0,1,0,1,0,0,0,1,0,1,0,1,0,0}
    \UUIDBitRow{\UUIDBodyCentre+48}{1,0,0,0,1,0,1,0,0,0,1,0,1,1,0,0,0}
  \fi

  %
  \draw[UUIDDivider,line width=0.65pt]
    ({\UUIDBitsX+350},{\UUIDBodyTop+36}) --
    ({\UUIDBitsX+350},{\UUIDBottom-36});
  \node[uuid/key] at ({\UUIDBitsX+451},{\UUIDBodyCentre-24+10}) {fixed:};
  \node[uuid/value] at ({\UUIDBitsX+462},{\UUIDBodyCentre-24+10})
    {100010100010-{}-00};
  \node[uuid/key] at ({\UUIDBitsX+451},{\UUIDBodyCentre+24+10}) {mask:};
  \node[uuid/value] at ({\UUIDBitsX+462},{\UUIDBodyCentre+24+10})
    {0000000000001100};
\end{tikzpicture}%
\endgroup%


==> short-paper/figures/indentation_buckets.tikz <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%

%
%
\definecolor{bcInk}{HTML}{19212C}%
\definecolor{bcMuted}{HTML}{566172}%
\definecolor{bcBorder}{HTML}{98A3B3}%
\definecolor{bcHeader}{HTML}{F5F7FA}%
\definecolor{bcRule}{HTML}{E1E6ED}%
\definecolor{bcArrow}{HTML}{364354}%
\definecolor{bcGrid}{HTML}{E9EDF2}%
%
\definecolor{bcPeach}{HTML}{FFF0E5}%
\definecolor{bcPeachEdge}{HTML}{E8BE9B}%
\definecolor{bcPeachInk}{HTML}{B96837}%
\definecolor{bcBlue}{HTML}{EAF2FF}%
\definecolor{bcBlueEdge}{HTML}{A5BFEB}%
\definecolor{bcBlueInk}{HTML}{3264AE}%
\definecolor{bcMint}{HTML}{EAF5E9}%
\definecolor{bcMintEdge}{HTML}{ACCEAF}%
\definecolor{bcLavender}{HTML}{F2EBFA}%
\definecolor{bcLavenderEdge}{HTML}{B89AD9}%
\definecolor{bcWellEdge}{HTML}{DDD4EA}%
\definecolor{bcGreenInk}{HTML}{2D773C}%
%
\definecolor{bcEditor}{HTML}{1E1E2E}%
\definecolor{bcEditorTop}{HTML}{181825}%
\definecolor{bcEditorEdge}{HTML}{36364F}%
\definecolor{bcEditorRule}{HTML}{35364A}%
\definecolor{bcActiveRow}{HTML}{27273B}%
\definecolor{bcCode}{HTML}{CDD6F4}%
\definecolor{bcCodeMuted}{HTML}{7F849C}%
\definecolor{bcPunctuation}{HTML}{BAC2DE}%
\definecolor{bcKeyword}{HTML}{CBA6F7}%
\definecolor{bcFunction}{HTML}{89B4FA}%
\definecolor{bcConstant}{HTML}{FAB387}%
\definecolor{bcPositive}{HTML}{A6E3A1}%
\definecolor{bcNegative}{HTML}{F38BA8}%
\definecolor{bcIndent}{HTML}{2C413C}%
\definecolor{bcPositiveWell}{HTML}{294137}%
\definecolor{bcNegativeWell}{HTML}{442C3A}%
%
\definecolor{bcBarStrong}{HTML}{7FBF91}%
\definecolor{bcBarStrongEdge}{HTML}{5EA676}%
\definecolor{bcBarSoft}{HTML}{BDDCC5}%
\definecolor{bcBarSoftEdge}{HTML}{94C3A1}%
\definecolor{bcBarRed}{HTML}{F0C1C8}%
\definecolor{bcBarRedEdge}{HTML}{D78F9D}%
\definecolor{bcEncoder}{HTML}{F8FAFC}%
\definecolor{bcEncoderEdge}{HTML}{C7CFDB}%
\definecolor{bcBitWell}{HTML}{EDF1F6}%

%
\newcommand{\BCserif}[1]{\fontencoding{T1}\fontfamily{qtm}\fontseries{m}\fontshape{n}\fontsize{#1}{#1}\selectfont}%
\newcommand{\BCsans}[1]{\fontencoding{T1}\fontfamily{qhv}\fontseries{m}\fontshape{n}\fontsize{#1}{#1}\selectfont}%
\newcommand{\BCmono}[1]{\fontencoding{T1}\fontfamily{zi4}\fontseries{m}\fontshape{n}\fontsize{#1}{#1}\selectfont\spaceskip=.5em\xspaceskip=.5em}%
\newcommand{\BCkw}[1]{\textcolor{bcKeyword}{#1}}%
\newcommand{\BCfn}[1]{\textcolor{bcFunction}{#1}}%
\newcommand{\BCvar}[1]{\textcolor{bcCode}{#1}}%
\newcommand{\BCconst}[1]{\textcolor{bcConstant}{#1}}%
\newcommand{\BCpn}[1]{\textcolor{bcPunctuation}{#1}}%
%
\newcommand{\BCcode}[4]{\node[anchor=base west,font=\BCmono{#3},text=bcCode] at (#1,#2) {#4};}%
%
\newcommand{\BClabel}[4]{\node[anchor=base,font=\BCserif{#3}] at (#1,#2) {#4};}%

\begin{tikzpicture}[
  x=1pt,y=-1pt,
  every node/.style={inner sep=0pt,outer sep=0pt,text=bcInk},
  line cap=round,line join=round,
  bc flow/.style={draw=bcArrow,line width=2.5pt,-{Latex[length=10pt,width=9.5pt]}},
  bc branch/.style={draw=bcArrow,line width=1.6pt,-{Latex[length=7.5pt,width=7pt]}},
  bc title/.style={font=\BCserif{29}\bfseries,text height=22pt,text depth=6pt},
  bc condition/.style={rounded corners=6pt,line width=1pt},
  bc snippet/.style={fill=bcEditor,draw=bcEditorEdge,line width=.8pt,rounded corners=6pt}
]
%
\path[use as bounding box,fill=white] (-1,-1) rectangle (1521,417);

%
\foreach \X in {0,514,1028}{
  \begin{scope}[shift={(\X,0)}]
    \path[fill=white,rounded corners=7pt] (0,0) rectangle (492,416);
    \begin{scope}
      \clip[rounded corners=7pt] (0,0) rectangle (492,416);
      \fill[bcHeader] (0,0) rectangle (492,58);
    \end{scope}
    \draw[bcRule,line width=.8pt] (.7,58) -- (491.3,58);
    \draw[bcBorder,line width=1pt,rounded corners=7pt] (0,0) rectangle (492,416);
  \end{scope}
}
\node[bc title] at (246,30) {Python source lines};
\node[bc title] at (760,30) {Same syntax\,\textrightarrow\,one bucket};
\node[bc title] at (1274,30) {Low-entropy bucket\,\textrightarrow\,short code};

%
\draw[bc flow] (494.8,224) -- (511.2,224);
\draw[bc flow] (1008.8,224) -- (1025.2,224);

%
%
%
\begin{scope}
  %
  \path[fill=bcEditor,rounded corners=8pt] (18,80) rectangle (474,368);
  \begin{scope}
    \clip[rounded corners=8pt] (18,80) rectangle (474,368);
    \fill[bcEditorTop] (18,80) rectangle (474,114);
    %
    \fill[bcEditor] (18,80) rectangle (183,114);
    \fill[bcFunction] (18,80) rectangle (183,82);
    %
    \fill[bcActiveRow] (18,243) rectangle (474,299);
    \fill[bcFunction] (18,257) rectangle (20,285);
  \end{scope}
  \draw[bcEditorEdge,line width=.9pt,rounded corners=8pt] (18,80) rectangle (474,368);
  \draw[bcEditorRule,line width=.65pt] (18.5,114) -- (473.5,114);
  \draw[bcEditorRule,line width=.7pt] (62,131) -- (62,351);

  %
  \draw[bcFunction,line width=1.25pt] (33,91) -- (40,91) -- (44,95) -- (44,105) -- (33,105) -- cycle;
  \draw[bcFunction,line width=1pt] (40,91) -- (40,95) -- (44,95);
  \node[anchor=base west,font=\BCsans{14.7},text=bcCode] at (54,103) {parser.py};
  \draw[bcCodeMuted,line width=1.1pt] (165,95) -- (171,101) (165,101) -- (171,95);
  \foreach \X in {444,450,456}{\fill[bcCodeMuted] (\X,98) circle (1.15pt);}

  %
  \draw[bcEditorRule,line width=.9pt] (70,188) -- (70,347);
  \draw[bcEditorRule,line width=.9pt] (114,247) -- (114,292);
  \foreach \Y in {196,255,314}{
    \path[fill=bcIndent,rounded corners=2pt] (74,\Y) rectangle ++(15,32);
  }
  \path[fill=bcIndent,rounded corners=2pt] (118,255) rectangle (133,287);

  %
  \foreach \N/\Y in {118/160,119/219,120/278,121/337}{
    \node[anchor=base east,font=\BCmono{18.5},text=bcCodeMuted] at (52,\Y) {\N};
  }
  \BCcode{70}{160}{22}{\BCkw{def}\ \BCfn{parse\_rows}\BCpn{(}\BCvar{path}\BCpn{):}}
  \BCcode{114}{219}{22}{\BCkw{if}\ \BCvar{path}\ \BCkw{is}\ \BCconst{None}\BCpn{:}}
  \BCcode{158}{278}{22}{\BCkw{return}\ \BCpn{[]}}
  \BCcode{114}{337}{22}{\BCkw{return}\ \BCfn{read\_rows}\BCpn{(}\BCvar{path}\BCpn{)}}

  %
  \foreach \Y in {212,271}{
    \path[fill=bcPositiveWell,rounded corners=5pt] (416,{\Y-15}) rectangle (460,{\Y+15});
    \node[anchor=base,font=\BCmono{21}\bfseries,text=bcPositive] at (438,{\Y+7}) {+4};
  }
  \path[fill=bcNegativeWell,rounded corners=5pt] (416,315) rectangle (460,345);
  \node[anchor=base,font=\BCmono{21}\bfseries,text=bcNegative] at (438,337) {-4};
\end{scope}

%
%
%
\begin{scope}[shift={(514,0)}]
  %
  \path[bc condition,fill=bcPeach,draw=bcPeachEdge] (17,76) rectangle (159,151);
  \path[bc condition,fill=bcBlue,draw=bcBlueEdge] (175,76) rectangle (317,151);
  \path[bc condition,fill=bcMint,draw=bcMintEdge] (333,76) rectangle (475,151);

  \BClabel{88}{107}{22}{prev ends}
  \BClabel{88}{132}{22}{with {\BCmono{21}\textcolor{bcPeachInk}{\textquotesingle:\textquotesingle}}}
  \BClabel{246}{97}{22}{current}
  \BClabel{246}{120}{22}{starts with}
  \node[anchor=base,font=\BCmono{20},text=bcBlueInk] at (246,143) {return};
  \BClabel{404}{97}{22}{prev indent}
  \BClabel{404}{120}{22}{4--7}
  \BClabel{404}{143}{22}{spaces}

  \foreach \X in {88,246,404}{\draw[bc branch] (\X,156) -- (\X,175);}

  %
  \foreach \X in {17,175,333}{
    \path[bc snippet] (\X,180) rectangle ++(142,88);
    \node[anchor=base west,font=\BCmono{16.8},text=bcCodeMuted] at ({\X+9},198) {...};
    \node[anchor=base west,font=\BCmono{16.8},text=bcCodeMuted] at ({\X+9},260) {...};
  }
  %
  \BCcode{26}{219}{16.8}{\BCkw{for}\ \BCvar{x}\ \BCkw{in}\ \BCvar{items}\BCpn{:}}
  \BCcode{59.6}{240}{16.8}{\BCkw{return}\ \BCvar{x}}
  \BCcode{184}{219}{16.8}{\BCkw{if}\ \BCvar{cond}\BCpn{:}}
  \BCcode{217.6}{240}{16.8}{\BCkw{return}\ \BCpn{[]}}
  \BCcode{342}{219}{16.8}{\BCkw{try}\BCpn{:}}
  \BCcode{375.6}{240}{16.8}{\BCkw{return}\ \BCconst{None}}

  %
  \draw[bc branch] (88,274.5) -- (106,292.5);
  \draw[bc branch] (246,274.5) -- (246,292.5);
  \draw[bc branch] (404,274.5) -- (386,292.5);

  %
  \path[fill=bcLavender,draw=bcLavenderEdge,line width=1.1pt,rounded corners=9pt] (17,299) rectangle (475,382);
  \node[font=\BCserif{24.5}\bfseries] at (246,316) {same syntax bucket};
  \path[fill=white,draw=bcWellEdge,line width=.9pt,rounded corners=7pt] (27,337) rectangle (465,373);
  \foreach \X/\D in {64/+4,116/+4,168/+4,220/+8,272/+4,324/+4,376/+4}{
    \node[font=\BCserif{23}\bfseries,text=bcGreenInk] at (\X,355) {\D};
  }
  \node[font=\BCmono{22},text=bcMuted] at (428,355) {...};
  \node[font=\BCserif{21.5},text=bcMuted] at (246,399) {many similar cases};
\end{scope}

%
%
%
\begin{scope}[shift={(1028,0)}]
  \node[font=\BCserif{27}] at (176.5,101) {mostly +4};

  %
  %
  \def\BCHistMax{840}
  \def\BCCountPlusFour{760}
  \def\BCCountPlusEight{100}
  \def\BCCountZero{50}
  \def\BCCountMinusFour{50}
  %
  \foreach \V in {0,200,400,600,800}{
    \pgfmathsetmacro{\YY}{311-174*(\V/\BCHistMax)}
    \ifnum\V>0
      \draw[bcGrid,line width=.7pt] (79,\YY) -- (274,\YY);
    \fi
    \draw[bcMuted,line width=.8pt] (75,\YY) -- (79,\YY);
    \node[anchor=east,font=\BCserif{19},text=bcMuted] at (68,\YY) {\V};
  }
  \node[rotate=90,font=\BCserif{21},text=bcMuted] at (27,224) {count};

  \foreach \X/\V/\Fill/\Stroke in {
    104.5/\BCCountPlusFour/bcBarStrong/bcBarStrongEdge,
    152.5/\BCCountPlusEight/bcBarSoft/bcBarSoftEdge,
    200.5/\BCCountZero/bcBarSoft/bcBarSoftEdge,
    248.5/\BCCountMinusFour/bcBarRed/bcBarRedEdge}{
    \pgfmathsetmacro{\YY}{311-174*(\V/\BCHistMax)}
    \path[fill=\Fill,draw=\Stroke,line width=.85pt] ({\X-16},\YY) rectangle ({\X+16},311);
  }
  %
  \draw[bcInk,line width=1.25pt] (79,137) -- (79,311) -- (274,311);
  \foreach \X/\V in {104.5/+4,152.5/+8,200.5/0,248.5/\textminus4}{
    \draw[bcMuted,line width=.8pt] (\X,311) -- (\X,316);
    \node[font=\BCserif{21}] at (\X,336) {\V};
  }
  \node[font=\BCserif{21.5},text=bcMuted] at (176.5,367) {indentation delta};

  %
  \draw[bc flow,line width=2pt] (286.5,224) -- (318.5,224);
  \path[fill=bcEncoder,draw=bcEncoderEdge,line width=1.1pt,rounded corners=10pt] (331,164) rectangle (477,284);
  \node[font=\BCserif{29}] at (404,194) {rANS};
  \path[fill=bcBitWell,draw=bcEncoderEdge,line width=.85pt,rounded corners=6pt] (343,219) rectangle (465,268);
  \node[font=\BCmono{22},text=bcMuted] at (404,243.5) {010110...};
  \node[font=\BCserif{19.3},text=bcMuted] at (404,305) {(compact bitstream)};
\end{scope}
\end{tikzpicture}%
\endgroup%


==> short-paper/figures/openstack-run1-full-row.tikz <==
%
\begingroup%
\def\rmdefault{qtm}%
\def\ttdefault{zi4}%
\normalfont%
\definecolor{HexLogInk}{HTML}{343B41}%
\definecolor{HexLogText}{HTML}{626870}%
\definecolor{HexLogAccent}{HTML}{D76B1E}%
\definecolor{HexLogNibble}{HTML}{FAC17D}%
\definecolor{HexLogDecoder}{HTML}{C9E5F4}%
\newcommand{\slot}{\makebox[.5em][c]{\tikz[baseline=-.45pt]\draw[line width=.25pt] (0,0) rectangle (2.05pt,3.4pt);}}%
\newcommand{\LogRow}{\begin{tabular}{@{}l@{}}
nova-compute.log.2017-05-14\_21:\textcolor{HexLogAccent}{\bfseries 2}\textcolor{HexLogAccent}{\bfseries 7}:\textcolor{HexLogAccent}{\bfseries 0}\textcolor{HexLogAccent}{\bfseries 9}\\
2017-05-14 \textcolor{HexLogAccent}{\bfseries 1}\textcolor{HexLogAccent}{\bfseries 9}:\textcolor{HexLogAccent}{\bfseries 3}\textcolor{HexLogAccent}{\bfseries 9}:\textcolor{HexLogAccent}{\bfseries 4}\textcolor{HexLogAccent}{\bfseries 4}.\textcolor{HexLogAccent}{\bfseries 9}\textcolor{HexLogAccent}{\bfseries 5}\textcolor{HexLogAccent}{\bfseries 6} 2931 INFO\\
nova.compute.manager [-] [instance:\\
\textcolor{HexLogAccent}{\bfseries 3}\textcolor{HexLogAccent}{\bfseries e}\textcolor{HexLogAccent}{\bfseries d}\textcolor{HexLogAccent}{\bfseries e}\textcolor{HexLogAccent}{\bfseries c}\textcolor{HexLogAccent}{\bfseries 1}\textcolor{HexLogAccent}{\bfseries e}\textcolor{HexLogAccent}{\bfseries 4}-\textcolor{HexLogAccent}{\bfseries 9}\textcolor{HexLogAccent}{\bfseries 6}\textcolor{HexLogAccent}{\bfseries 7}\textcolor{HexLogAccent}{\bfseries 8}-4\textcolor{HexLogAccent}{\bfseries a}\textcolor{HexLogAccent}{\bfseries 3}\textcolor{HexLogAccent}{\bfseries a}-\textcolor{HexLogAccent}{\bfseries a}\textcolor{HexLogAccent}{\bfseries 2}\textcolor{HexLogAccent}{\bfseries 1}\textcolor{HexLogAccent}{\bfseries b}-\textcolor{HexLogAccent}{\bfseries a}\textcolor{HexLogAccent}{\bfseries 1}\textcolor{HexLogAccent}{\bfseries 4}\textcolor{HexLogAccent}{\bfseries 5}\textcolor{HexLogAccent}{\bfseries a}\textcolor{HexLogAccent}{\bfseries 4}\textcolor{HexLogAccent}{\bfseries e}\textcolor{HexLogAccent}{\bfseries e}\textcolor{HexLogAccent}{\bfseries 5}\textcolor{HexLogAccent}{\bfseries e}\textcolor{HexLogAccent}{\bfseries 6}\textcolor{HexLogAccent}{\bfseries 1}]\\
VM Stopped (Lifecycle Event)
\end{tabular}}%
\newcommand{\LogTemplate}{\begin{tabular}{@{}l@{}}
nova-compute.log.2017-05-14\_21:\slot{}\slot{}:\slot{}\slot{}\\
2017-05-14 \slot{}\slot{}:\slot{}\slot{}:\slot{}\slot{}.\slot{}\slot{}\slot{} 2931 INFO\\
nova.compute.manager [-] [instance:\\
\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}-\slot{}\slot{}\slot{}\slot{}-4\slot{}\slot{}\slot{}-\slot{}\slot{}\slot{}\slot{}-\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}\slot{}]\\
VM Stopped (Lifecycle Event)
\end{tabular}}%

\begin{tikzpicture}[x=1pt,y=1pt,
  panel/.style={draw=HexLogInk,fill=white,line width=.45pt,rounded corners=.6pt,
    inner xsep=4pt,inner ysep=4pt,outer sep=0pt,
    font=\ttfamily\fontsize{6.2}{8.5}\selectfont,text=HexLogText},
  title/.style={font=\rmfamily\fontsize{8.5}{9}\selectfont,anchor=south west,inner sep=0pt},
  arrow/.style={draw=HexLogInk,line width=.65pt,-{Triangle[length=4pt,width=3.6pt]},
    shorten <=1.5pt,shorten >=1.5pt,rounded corners=2.8pt}]
\node[panel,anchor=north west] (template) at (0,0) {\LogTemplate};
\path let \p1=(template.south west),\p2=(template.north east) in
  coordinate (nibbleNW) at (\x1,\y1-19)
  coordinate (nibbleSE) at (\x2,\y1-37);
\node[title] at ($(template.north west)+(0,3)$) {Template};
\node[title] at ($(nibbleNW)+(0,3)$) {Packed nibbles};
%
%
\path let \p1=(template.north west),\p2=(nibbleSE) in
  coordinate (mid) at (0,{(\y1+\y2)/2});

  

\path let \p1=(template.east),\p2=(mid) in
  node[panel,fill=HexLogDecoder,minimum width=29pt,minimum height=28pt,
  align=center,font=\rmfamily\fontsize{8.7}{9.5}\selectfont,anchor=west]
  (simd) at ({\x1+26},\y2) {AVX-512\\{\ttfamily\fontsize{6.3}{7}\selectfont VPSHUFB}\\{\ttfamily\fontsize{6.3}{7}\selectfont VPEXPANDB}};
\node[panel,anchor=west] (output) at ($(simd.east)+(15,0)$) {\LogRow};
\node[title] at ($(output.north west)+(0,3)$) {Reconstructed log row};
\path[fill=HexLogNibble] (nibbleNW) rectangle (nibbleSE);
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.02272727*(\x2-\x1)},{\y1-4.5}) {2};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.06818182*(\x2-\x1)},{\y1-4.5}) {7};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.11363636*(\x2-\x1)},{\y1-4.5}) {0};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.15909091*(\x2-\x1)},{\y1-4.5}) {9};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.20454545*(\x2-\x1)},{\y1-4.5}) {1};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.25000000*(\x2-\x1)},{\y1-4.5}) {9};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.29545455*(\x2-\x1)},{\y1-4.5}) {3};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.34090909*(\x2-\x1)},{\y1-4.5}) {9};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.38636364*(\x2-\x1)},{\y1-4.5}) {4};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.43181818*(\x2-\x1)},{\y1-4.5}) {4};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.47727273*(\x2-\x1)},{\y1-4.5}) {9};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.52272727*(\x2-\x1)},{\y1-4.5}) {5};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.56818182*(\x2-\x1)},{\y1-4.5}) {6};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.61363636*(\x2-\x1)},{\y1-4.5}) {3};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.65909091*(\x2-\x1)},{\y1-4.5}) {e};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.70454545*(\x2-\x1)},{\y1-4.5}) {d};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.75000000*(\x2-\x1)},{\y1-4.5}) {e};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.79545455*(\x2-\x1)},{\y1-4.5}) {c};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.84090909*(\x2-\x1)},{\y1-4.5}) {1};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.88636364*(\x2-\x1)},{\y1-4.5}) {e};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.93181818*(\x2-\x1)},{\y1-4.5}) {4};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.97727273*(\x2-\x1)},{\y1-4.5}) {9};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.02272727*(\x2-\x1)},{\y1-13.5}) {6};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.06818182*(\x2-\x1)},{\y1-13.5}) {7};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.11363636*(\x2-\x1)},{\y1-13.5}) {8};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.15909091*(\x2-\x1)},{\y1-13.5}) {a};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.20454545*(\x2-\x1)},{\y1-13.5}) {3};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.25000000*(\x2-\x1)},{\y1-13.5}) {a};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.29545455*(\x2-\x1)},{\y1-13.5}) {a};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.34090909*(\x2-\x1)},{\y1-13.5}) {2};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.38636364*(\x2-\x1)},{\y1-13.5}) {1};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.43181818*(\x2-\x1)},{\y1-13.5}) {b};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.47727273*(\x2-\x1)},{\y1-13.5}) {a};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.52272727*(\x2-\x1)},{\y1-13.5}) {1};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.56818182*(\x2-\x1)},{\y1-13.5}) {4};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.61363636*(\x2-\x1)},{\y1-13.5}) {5};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.65909091*(\x2-\x1)},{\y1-13.5}) {a};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.70454545*(\x2-\x1)},{\y1-13.5}) {4};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.75000000*(\x2-\x1)},{\y1-13.5}) {e};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.79545455*(\x2-\x1)},{\y1-13.5}) {e};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.84090909*(\x2-\x1)},{\y1-13.5}) {5};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.88636364*(\x2-\x1)},{\y1-13.5}) {e};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.93181818*(\x2-\x1)},{\y1-13.5}) {6};
\path let \p1=(nibbleNW),\p2=(nibbleSE) in node[font=\ttfamily\bfseries\fontsize{5.5}{6}\selectfont,inner sep=0pt] at ({\x1+0.97727273*(\x2-\x1)},{\y1-13.5}) {1};

\foreach \i in {1,...,21}{
  \path let \p1=(nibbleNW),\p2=(nibbleSE) in
    coordinate (dividerT) at ({\x1+\i*(\x2-\x1)/22},\y1)
    coordinate (dividerB) at ({\x1+\i*(\x2-\x1)/22},\y2);
  \draw[HexLogInk,line width=.35pt] (dividerT)--(dividerB);
}
\draw[HexLogInk,line width=.35pt] ($(nibbleNW)+(0,-9)$)--($(nibbleSE)+(0,9)$);
\draw[HexLogInk,line width=.45pt] (nibbleNW) rectangle (nibbleSE);

\draw[arrow] (template.east)--++(12,0)|-($(simd.west)+(0,6)$);
\path let \p1=(nibbleNW),\p2=(nibbleSE) in
  coordinate (nibbleOut) at (\x2,{(\y1+\y2)/2});
\draw[arrow] (nibbleOut)--++(12,0)|-($(simd.west)+(0,-6)$);
\draw[arrow] (simd.east)--(output.west);
\pgfresetboundingbox\path[use as bounding box] ($(template.north west)+(-1,14)$) rectangle ($(output.east |- nibbleSE)+(1,-1)$);\end{tikzpicture}%
\endgroup%

